WARP: An Efficient Engine for Multi-Vector Retrieval

Multi-vector retrieval methods such as ColBERT and its recent variant, the ConteXtualized Token Retriever (XTR), offer high accuracy but face efficiency challenges at scale. To address this, we present WARP, a retrieval engine that substantially improves the efficiency of retrievers trained with the XTR objective through three key innovations: (1) WARP$_\text{SELECT}$ for dynamic similarity imputation; (2) implicit decompression, avoiding costly vector reconstruction during retrieval; and (3) a two-stage reduction process for efficient score aggregation. Combined with highly-optimized C++ kernels, our system reduces end-to-end latency compared to XTR's reference implementation by 41x, and achieves a 3x speedup over the ColBERTv2/PLAID engine, while preserving retrieval quality.

==> figures/tikz/merge_reduction.tex <==
\definecolor{lightgray}{gray}{0.85}
\definecolor{arrowblue}{rgb}{0.67, 0.84, 0.9}

\definecolor{lightergray}{gray}{0.95}
\newcolumntype{C}[1]{>{\centering\arraybackslash}p{#1}}
\newcolumntype{M}[1]{>{\centering\arraybackslash}m{#1}}

\renewcommand{\arraystretch}{1.2}

\tikzsetnextfilename{merge_reduction}


\includegraphics{tikz/merge_reduction.pdf}


==> figures/tikz/pipeline.tex <==
\tikzsetnextfilename{warp_pipeline}

\includegraphics{tikz/warp_pipeline.pdf}

